Static Race Detection and Mutex Safety and Liveness for Go Programs (extended version)

Go is a popular concurrent programming language thanks to its ability to efficiently combine concurrency and systems programming. In Go programs, a number of concurrency bugs can be caused by a mixture of data races and communication problems. In this paper, we develop a theory based on behavioural types to statically detect data races and deadlocks in Go programs. We first specify lock safety and liveness and data race properties over a Go program model, using the happens-before relation defined in the Go memory model. We represent these properties of programs in a $\mu$-calculus model of types, and validate them using type-level model-checking. We then extend the framework to account for Go's channels, and implement a static verification tool which can detect concurrency errors. This is, to the best of our knowledge, the first static verification framework of this kind for the Go language, uniformly analysing concurrency errors caused by a mix of shared memory accesses and asynchronous message-passing communications.

==> figures/paper-workflow.tex <==
\begin{figure}[h]
\vspace*{-3mm}
\begin{tikzpicture}[
    mtool/.style={draw,text width=7em,text centered,fill=gray!15},
    tool/.style={draw,text width=7em,text centered},
    arrowlabel/.style={inner sep=.5,fill=pagecolor},
    arrowlabelabove/.style={above=.5,inner sep=0},
    arrowlabelunder/.style={below=.5,inner sep=0},
    arrowlabelunderp/.style={below right=.3 and -.8,inner sep=0},
    arrowlabelunderpp/.style={below right=.6 and -.8,inner sep=0},
    arrowlabelunderr/.style={below=.8,inner sep=0},
    arrowlabelon/.style={above right=.1,inner sep=0},
    arrowlabeloff/.style={below right=.1,inner sep=0},
    comment/.style={text width=\linewidth-12em,anchor=north west,
    fill=gray!10 % For positioning
    }
  ]
  \scriptsize\sffamily
  \node (migop) [rectangle split,rectangle split parts=2,tool] {\fgom \nodepart{two} abstracts Go};
  \node (migo) [rectangle split,rectangle split parts=2,below left=.1 and 1 of migop,mtool] 
        {\fgo (\S~\ref{sect:chan-extension})\nodepart{two} channel concurrency};
  \node (gol) [rectangle split,rectangle split parts=2,above left=.1 and 1 of migop,tool]
        {\gol (\S~\ref{sect:core})\nodepart{two} shared memory and locks};
  \node (behavmigo) [left=1 of migo,mtool] {Behavioural Types (\S~\ref{subsect:chan-live-safe})};
  \node (behavgol) [left=1 of gol,tool] {Behavioural Types (\S~\ref{sect:core_typ})};
  \node (go) [right=2 of migop,tool] {Go};
  \path [draw,->,>=latex] (migo) -- node [arrowlabeloff] {Integrated in} (migop);
  \path [draw,->,>=latex] (gol)  -- node [arrowlabelon] {Integrated in} (migop);
  \path [draw,->,>=latex] (migo.175) -- node [arrowlabelabove] {Abstracts to} (behavmigo.005);
  \path [draw,->,>=latex,blue] (behavmigo.355) -- node [arrowlabelunder] {Properties project} node [arrowlabelunderr] {(liveness: under conditions)} (migo.185);
  \path [->,>=latex] (behavmigo.170) edge[bend right=120,looseness=5,min distance=8mm] 
        node [arrowlabelunder] {Model checked using} node [arrowlabelunderr] {modal $\mu$-calculus (\S~\ref{subsect:mod-mu-chan})} (behavmigo.190);
  \path [draw,->,>=latex] (gol.175) -- node [arrowlabelabove] {Abstracts to} (behavgol.005);
  \path [draw,->,>=latex,blue] (behavgol.355) -- node [arrowlabelunder] {Properties project} node [arrowlabelunderr] {(liveness: under conditions)} (gol.185);
  \path [->,>=latex] (behavgol.170) edge[bend right=120,looseness=5,min distance=8mm] 
        node [arrowlabelunder] {Model checked using} node [arrowlabelunderr] {modal $\mu$-calculus (\S~\ref{sect:form-hb-modmu})} (behavgol.190);
  \path [draw,->,>=latex] (go) -- node [arrowlabel] {Extracts to} node [arrowlabelunderp] {behaviour guaranteed by the} 
        node [arrowlabelunderpp] {happens-before relation (\S~\ref{subsec:happenbefore})} (migop);
\end{tikzpicture}
  \caption{Overview of this paper.\label{fig:results}}
\vspace{-6mm}
\end{figure}


==> figures/paper-workflow2.tex <==
\begin{figure}
\vspace*{-3mm}
\begin{tikzpicture}[
    mtool/.style={draw,text width=7em,text centered,fill=gray!15},
    tool/.style={draw,text width=7em,text centered},
    arrowlabel/.style={inner sep=.5,fill=pagecolor},
    arrowlabelabove/.style={above=.1,inner sep=0},
    arrowlabelunder/.style={below=.2,inner sep=0},
    arrowlabelunderp/.style={below=.2,inner sep=0},
    arrowlabelunderpp/.style={below=.5,inner sep=0},
    arrowlabelunderr/.style={below=.5,inner sep=0},
    arrowlabelleft/.style={above left=.1,inner sep=0},
    arrowlabelleftbelow/.style={below left=.1,inner sep=0},
    comment/.style={text width=\linewidth-12em,anchor=north west,
    fill=gray!10 % For positioning
    }
  ]
  \scriptsize\sffamily
  \node (migop) [rectangle split,rectangle split parts=2,tool] {{\color{blue}\large\fgom} \nodepart{two} abstracts Go};
  \node (migo) [rectangle split,rectangle split parts=2,below=1 of migop,tool] 
        {{\color{blue}\large\fgo}\nodepart{two} channel concurrency};
  \node (gol) [rectangle split,rectangle split parts=2,above=1 of migop,tool]
        {{\color{blue}\large\gol}\nodepart{two} shared memory and locks};
  \node (behavmigo) [left=3 of migo,tool] {Behavioural Types};
  \node (behavgol) [left=3 of gol,tool] {Behavioural Types};
  \node (go) [left=4 of migop,tool] {Go};
  \path [draw,->,>=latex] (migo) -- node [arrowlabel] {Integrated in} (migop);
  \path [draw,->,>=latex] (gol)  -- node [arrowlabel] {Integrated in} (migop);
  \path [draw,->,>=latex] (migo.175) -- node [arrowlabelabove] {Abstracts to} (behavmigo.005);
  \path [draw,->,>=latex,blue] (behavmigo.355) -- node [arrowlabelunder] {Properties project} node [arrowlabelunderr] {(liveness: under conditions)} (migo.185);
  \path [->,>=latex] (behavmigo.170) edge[bend right=120,looseness=5,min distance=8mm] 
        node [arrowlabelleft] {Model checked using} node [arrowlabelleftbelow] {modal $\mu$-calculus} (behavmigo.190);
  \path [draw,->,>=latex] (gol.175) -- node [arrowlabelabove] {Abstracts to} (behavgol.005);
  \path [draw,->,>=latex,blue] (behavgol.355) -- node [arrowlabelunder] {Properties project} node [arrowlabelunderr] {(liveness: under conditions)} (gol.185);
  \path [->,>=latex] (behavgol.170) edge[bend right=120,looseness=5,min distance=8mm] 
        node [arrowlabelleft] {Model checked using} node [arrowlabelleftbelow] {modal $\mu$-calculus} (behavgol.190);
  \path [draw,->,>=latex] (go) -- node [arrowlabel] {Extracts to} node [arrowlabelunderp] {behaviour guaranteed by} 
        node [arrowlabelunderpp] {the happens-before relation} (migop);
\end{tikzpicture}
  \caption{Overview of this paper.\label{fig:results}}
\vspace{-6mm}
\end{figure}


==> figures/toolchain-workflow.tex <==
\begin{wrapfigure}{l}{0.55\linewidth}
\vspace*{-6mm}
\begin{tikzpicture}[
    mtool/.style={draw,text width=5em,text centered},
    tool/.style={draw,text width=7em,text centered},
    arrowlabel/.style={inner sep=0,fill=pagecolor},
    comment/.style={text width=\linewidth-12em,anchor=north west,
    fill=gray!10 % For positioning
    }
  ]
  \scriptsize\sffamily
  \node (godel) [tool] {\godeltwo};
  \node (mcrl) [above left=0.3 and -0.9 of godel,mtool] {mCRL2};
  \node (kittel) [right=0.1 of mcrl,mtool] {KiTTEL};
  \node (migo) [rectangle split,rectangle split parts=2,below=1.9 of godel,tool]
        {migoinfer+ \nodepart{two}\scriptsize{\sf go/ssa} package};
  \node (source) [below=0.7 of migo]
        {Go source code};
  \path [draw,->,>=latex] (source) -- node [arrowlabel] {Load \texttt{main()}} (migo);
  \path [draw,->,>=latex] (migo)  -- node [arrowlabel] {Behavioural types} (godel);
  \path [draw,->,>=latex] (godel) -- (mcrl);
  \path [draw,->,>=latex] (godel) -- (kittel);
  \node [rectangle split,rectangle split parts=2,right=0.3 of godel.north east,comment]
        {\textbf{\godeltwo}\hfill\textit{written in \textbf{Haskell}}\nodepart{two}
         This tool uses either KiTTEL to check for termination of the
         input behavioural types, or mCRL2 to check for properties
         like liveness, safety and data-race freedom of the types.};
  \node [rectangle split,rectangle split parts=2,right=0.3 of migo.north east,comment]
        {\textbf{migoinfer+} \hfill\textit{written in \textbf{Go}}\nodepart{two}
         This tool loads source code, type-checks and builds SSA IR using the
         \texttt{go/ssa} package, then extracts communication, mutexes and
         shared variables from the SSA IR as behavioural types.};
\end{tikzpicture}
\vspace{-6.5mm}
  \caption{Workflow of the verification toolchain.\label{fig:workflow}}
\vspace{-3mm}
\end{wrapfigure}


==> figures/toolchain-workflow2.tex <==
\begin{figure}
    %\vspace*{8mm}
    \begin{tikzpicture}[
        mtool/.style={draw,text width=5em,text centered},
        tool/.style={draw,text width=7em,text centered},
        arrowlabel/.style={inner sep=0,fill=white},
        comment/.style={text width=\linewidth-12em,anchor=north west,
        fill=gray!10 % For positioning
        }
      ]
      \scriptsize\sffamily
      \onslide<3->{\node (godel) [tool] {\godeltwo};}
      \onslide<4->{\node (mcrl) [above left=0.3 and -0.9 of godel,mtool] {mCRL2};
       \node (kittel) [right=0.1 of mcrl,mtool] {KiTTEL};}
      \onslide<2->{\node (migo) [rectangle split,rectangle split parts=2,below=1.9 of godel,tool]
            {migoinfer+ \nodepart{two}\scriptsize{\sf go/ssa} package};}
      \node (source) [below=0.7 of migo]
            {Go source code};
      \onslide<2->{\path [draw,->,>=latex] (source) -- node [arrowlabel] {Load \texttt{main()}} (migo);}
      \onslide<3->{\path [draw,->,>=latex] (migo)  -- node [arrowlabel] {Behavioural types} (godel);}
      \onslide<4->{\path [draw,->,>=latex] (godel) -- (mcrl);
       \path [draw,->,>=latex] (godel) -- (kittel);}
      \onslide<3->{\node [rectangle split,rectangle split parts=2,right=0.3 of godel.north east,comment]
            {\textbf{\godeltwo}\hfill\textit{written in \textbf{Haskell}}\nodepart{two}
             This tool uses either KiTTEL to check for termination of the
             input behavioural types, or mCRL2 to check for properties
             like liveness, safety and data-race freedom of the types.};}
      \onslide<2->{\node [rectangle split,rectangle split parts=2,right=0.3 of migo.north east,comment]
            {\textbf{migoinfer+} \hfill\textit{written in \textbf{Go}}\nodepart{two}
             This tool loads source code, type-checks and builds SSA IR using the
             \texttt{go/ssa} package, then extracts communication, mutexes and
             shared variables from the SSA IR as behavioural types.};}
    \end{tikzpicture}
    \vspace{-2.5mm}
      \caption{Workflow of the verification toolchain.\label{fig:workflow}}
    \vspace{-5mm}
    \end{figure}
    
